A no-go theorem on the nature of the gravitational field beyond quantum theory

Recently, table-top experiments involving massive quantum systems have been proposed to test the interface of quantum theory and gravity. In particular, the crucial point of the debate is whether it is possible to conclude anything on the quantum nature of the gravitational field, provided that two quantum systems become entangled solely due to the gravitational interaction. Typically, this question has been addressed by assuming a specific physical theory to describe the gravitational interaction, but no systematic approach to characterise the set of possible gravitational theories which are compatible with the observation of entanglement has been proposed. Here, we remedy this by introducing the framework of Generalised Probabilistic Theories (GPTs) to the study of the nature of the gravitational field. This framework enables us to systematically study all theories compatible with the detection of entanglement generated via the gravitational interaction between two systems. We prove a no-go theorem stating that the following statements are incompatible: i) gravity is able to generate entanglement; ii) gravity mediates the interaction between the systems; iii) gravity is classical. We analyse the violation of each condition, in particular with respect to alternative non-linear models such as the Schr\"odinger-Newton equation and Collapse Models.

==> Diagrams/BipartiteSeparable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2.5) {$p_S$};
		\node [style=small box] (4) at (-1, 0) {$P^L_S$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=small box] (6) at (1, 0) {$P^R_S$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
		\node [style=white dot] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=right label] (13) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (7.center) to (6);
		\draw [cWire] (0) to (10);
		\draw [cWire, in=-90, out=135] (10) to (11.center);
		\draw [cWire] (11.center) to (4);
		\draw [cWire, in=-90, out=45] (10) to (12.center);
		\draw [cWire] (12.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BipartiteSeparableEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (4) at (-1, -0.25) {$s^L_x$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=point] (6) at (1, -0.25) {$s^R_x$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BipartiteState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$S$};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/BipartiteTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$T$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=right label] (7) at (-1, 1.25) {$C$};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=right label] (10) at (-1, -1.25) {$A$};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=right label] (13) at (1, -1.25) {$B$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=right label] (16) at (1, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (12.center) to (11.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ClassicallyControlledInteraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=right label] (2) at (-1.25, -1) {$\A$};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=right label] (5) at (0.25, 1) {$\B$};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=right label] (15) at (-1.25, 1) {$\A$};
		\node [style=none] (31) at (-1.25, 1.25) {};
		\node [style=none] (81) at (0.25, 1.25) {};
		\node [style=none] (82) at (0.25, 0.5) {};
		\node [style=right label] (83) at (1.75, -1) {$\G$};
		\node [style=right label] (84) at (0.25, -1) {$\B$};
		\node [style=black dot] (85) at (1.75, 0) {};
		\node [style=none] (86) at (0.75, 0) {};
		\node [style=right label] (87) at (1.75, 1) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [cWire] (4.center) to (3.center);
		\draw [qWire] (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (81.center) to (82.center);
		\draw (86.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/HEntangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3) {$\A$};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=right label] (28) at (0, -0.25) {$\Hy$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=right label] (31) at (2, 3) {$\B$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (-2, -1.5) {$\mathcal{U}$};
		\node [style=none] (44) at (2, 1.5) {$\mathcal{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InteractionNetwork0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=right label] (2) at (-1.75, -1.75) {$\A$};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (3.25, -1.25) {};
		\node [style=right label] (5) at (3.25, -1.75) {$\B$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=right label] (8) at (-0.25, -1.75) {$\G_A$};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-1.75, 2.25) {};
		\node [style=right label] (15) at (-1.75, 0) {$\A$};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.25, -0.25) {};
		\node [style=none] (21) at (3.75, -0.25) {};
		\node [style=none] (22) at (3.75, -1.25) {};
		\node [style=none] (25) at (3.25, 2.25) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=right label] (28) at (3.25, 0) {$\B$};
		\node [style=none] (31) at (-1.75, 2.25) {};
		\node [style=none] (75) at (0.75, 0.5) {};
		\node [style=none] (76) at (0.75, -2) {};
		\node [style=right label] (77) at (0.75, -1.75) {$\G_R$};
		\node [style=none] (78) at (1.75, -1.25) {};
		\node [style=none] (79) at (1.75, -2) {};
		\node [style=right label] (80) at (1.75, -1.75) {$\G_B$};
		\node [style=none] (81) at (-0.25, 0.5) {};
		\node [style=none] (82) at (-0.25, -0.25) {};
		\node [style=right label] (83) at (-0.25, 0) {$\G_A$};
		\node [style=none] (84) at (1.75, 0.5) {};
		\node [style=none] (85) at (1.75, -0.25) {};
		\node [style=right label] (86) at (1.75, 0) {$\G_B$};
		\node [style=none] (88) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 1.5) {};
		\node [style=none] (90) at (2.25, 1.5) {};
		\node [style=none] (91) at (2.25, 0.5) {};
		\node [style=none] (92) at (-0.25, 2.25) {};
		\node [style=none] (93) at (-0.25, 1.5) {};
		\node [style=right label] (94) at (-0.25, 1.75) {$\G_A$};
		\node [style=none] (100) at (0.75, 1.5) {};
		\node [style=right label] (101) at (0.75, 1.75) {$\G_R$};
		\node [style=none] (102) at (1.75, 2.25) {};
		\node [style=none] (103) at (1.75, 1.5) {};
		\node [style=right label] (104) at (1.75, 1.75) {$\G_B$};
		\node [style=none] (105) at (0.75, 2.25) {};
		\node [style=none] (106) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (102.center) to (103.center);
		\draw (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InteractionNetwork1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -4) {};
		\node [style=none] (1) at (-2.5, -3.25) {};
		\node [style=right label] (2) at (-2.5, -3.75) {$\A$};
		\node [style=none] (3) at (2.5, -4) {};
		\node [style=none] (4) at (2.5, -3.25) {};
		\node [style=right label] (5) at (2.5, -3.75) {$\B$};
		\node [style=none] (6) at (-1, -3.25) {};
		\node [style=none] (7) at (-1, -4) {};
		\node [style=right label] (8) at (-1, -3.75) {$\G_A$};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (12) at (-0.5, -3.25) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=right label] (15) at (-2.5, -2) {$\A$};
		\node [style=none] (19) at (0.5, -3.25) {};
		\node [style=none] (20) at (0.5, -2.25) {};
		\node [style=none] (21) at (3, -2.25) {};
		\node [style=none] (22) at (3, -3.25) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -2.25) {};
		\node [style=right label] (28) at (2.5, -2) {$\B$};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (0, -4) {};
		\node [style=right label] (77) at (0, -3.75) {$\G_R$};
		\node [style=none] (78) at (1, -3.25) {};
		\node [style=none] (79) at (1, -4) {};
		\node [style=right label] (80) at (1, -3.75) {$\G_B$};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=right label] (83) at (-1, -2) {$\G_A$};
		\node [style=none] (84) at (1, -1.5) {};
		\node [style=none] (85) at (1, -2.25) {};
		\node [style=right label] (86) at (1, -2) {$\G_B$};
		\node [style=none] (88) at (-1.5, -1.5) {};
		\node [style=none] (89) at (-1.5, -0.5) {};
		\node [style=none] (90) at (1.5, -0.5) {};
		\node [style=none] (91) at (1.5, -1.5) {};
		\node [style=none] (92) at (-1, 0.25) {};
		\node [style=none] (93) at (-1, -0.5) {};
		\node [style=right label] (94) at (-1, -0.25) {$\G_A$};
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (100) at (0, -0.5) {};
		\node [style=right label] (101) at (0, -0.25) {$\G_R$};
		\node [style=none] (102) at (1, 0.25) {};
		\node [style=none] (103) at (1, -0.5) {};
		\node [style=right label] (104) at (1, -0.25) {$\G_B$};
		\node [style=none] (114) at (-3, 0.25) {};
		\node [style=none] (115) at (-3, 1.25) {};
		\node [style=none] (116) at (-0.5, 1.25) {};
		\node [style=none] (117) at (-0.5, 0.25) {};
		\node [style=none] (118) at (-2.5, 1.25) {};
		\node [style=none] (119) at (-2.5, 3.75) {};
		\node [style=right label] (120) at (-2.5, 1.5) {$\A$};
		\node [style=none] (121) at (0.5, 0.25) {};
		\node [style=none] (122) at (0.5, 1.25) {};
		\node [style=none] (123) at (3, 1.25) {};
		\node [style=none] (124) at (3, 0.25) {};
		\node [style=none] (125) at (2.5, 3.75) {};
		\node [style=none] (126) at (2.5, 1.25) {};
		\node [style=right label] (127) at (2.5, 1.5) {$\B$};
		\node [style=none] (128) at (-2.5, 3.75) {};
		\node [style=none] (136) at (-1, 2) {};
		\node [style=none] (137) at (-1, 1.25) {};
		\node [style=right label] (138) at (-1, 1.5) {$\G_A$};
		\node [style=none] (139) at (1, 2) {};
		\node [style=none] (140) at (1, 1.25) {};
		\node [style=right label] (141) at (1, 1.5) {$\G_B$};
		\node [style=none] (142) at (-1.5, 2) {};
		\node [style=none] (143) at (-1.5, 3) {};
		\node [style=none] (144) at (1.5, 3) {};
		\node [style=none] (145) at (1.5, 2) {};
		\node [style=none] (146) at (-1, 3.75) {};
		\node [style=none] (147) at (-1, 3) {};
		\node [style=right label] (148) at (-1, 3.25) {$\G_A$};
		\node [style=none] (149) at (0, 3.75) {};
		\node [style=none] (150) at (0, 3) {};
		\node [style=right label] (151) at (0, 3.25) {$\G_R$};
		\node [style=none] (152) at (1, 3.75) {};
		\node [style=none] (153) at (1, 3) {};
		\node [style=right label] (154) at (1, 3.25) {$\G_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InteractionNetwork2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3.75) {};
		\node [style=none] (1) at (-2.25, -3) {};
		\node [style=right label] (2) at (-2.25, -3.5) {$\A$};
		\node [style=none] (3) at (2.75, -3.75) {};
		\node [style=none] (4) at (2.75, -3) {};
		\node [style=right label] (5) at (2.75, -3.5) {$\B$};
		\node [style=none] (6) at (-0.75, -3) {};
		\node [style=none] (7) at (-0.75, -3.75) {};
		\node [style=right label] (8) at (-0.75, -3.5) {$\G_A$};
		\node [style=none] (9) at (-2.75, -3) {};
		\node [style=none] (10) at (-2.75, -2) {};
		\node [style=none] (11) at (-0.25, -2) {};
		\node [style=none] (12) at (-0.25, -3) {};
		\node [style=none] (13) at (-2.25, -2) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=right label] (15) at (-2.25, -1.75) {$\A$};
		\node [style=none] (19) at (0.75, -3) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (3.25, -2) {};
		\node [style=none] (22) at (3.25, -3) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style=right label] (28) at (2.75, -1.75) {$\B$};
		\node [style=none] (31) at (-2.25, 0.5) {};
		\node [style=none] (75) at (0.25, -1.25) {};
		\node [style=none] (76) at (0.25, -3.75) {};
		\node [style=right label] (77) at (0.25, -3.5) {$\G_R$};
		\node [style=none] (78) at (1.25, -3) {};
		\node [style=none] (79) at (1.25, -3.75) {};
		\node [style=right label] (80) at (1.25, -3.5) {$\G_B$};
		\node [style=none] (81) at (-0.75, -1.25) {};
		\node [style=none] (82) at (-0.75, -2) {};
		\node [style=right label] (83) at (-0.75, -1.75) {$\G_A$};
		\node [style=none] (84) at (1.25, -1.25) {};
		\node [style=none] (85) at (1.25, -2) {};
		\node [style=right label] (86) at (1.25, -1.75) {$\G_B$};
		\node [style=none] (88) at (-1.25, -1.25) {};
		\node [style=none] (89) at (-1.25, -0.25) {};
		\node [style=none] (90) at (1.75, -0.25) {};
		\node [style=none] (91) at (1.75, -1.25) {};
		\node [style=none] (92) at (-0.75, 0.5) {};
		\node [style=none] (93) at (-0.75, -0.25) {};
		\node [style=right label] (94) at (-0.75, 0) {$\G_A$};
		\node [style=none] (99) at (0.25, 2.25) {};
		\node [style=none] (100) at (0.25, -0.25) {};
		\node [style=right label] (101) at (0.25, 0) {$\G_R$};
		\node [style=none] (102) at (1.25, 0.5) {};
		\node [style=none] (103) at (1.25, -0.25) {};
		\node [style=right label] (104) at (1.25, 0) {$\G_B$};
		\node [style=none] (114) at (-2.75, 0.5) {};
		\node [style=none] (115) at (-2.75, 1.5) {};
		\node [style=none] (116) at (-0.25, 1.5) {};
		\node [style=none] (117) at (-0.25, 0.5) {};
		\node [style=none] (118) at (-2.25, 1.5) {};
		\node [style=none] (119) at (-2.25, 4) {};
		\node [style=right label] (120) at (-2.25, 1.75) {$\A$};
		\node [style=none] (121) at (0.75, 0.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (3.25, 1.5) {};
		\node [style=none] (124) at (3.25, 0.5) {};
		\node [style=none] (125) at (2.75, 4) {};
		\node [style=none] (126) at (2.75, 1.5) {};
		\node [style=right label] (127) at (2.75, 1.75) {$\B$};
		\node [style=none] (128) at (-2.25, 4) {};
		\node [style=none] (129) at (2.75, 4) {};
		\node [style=none] (136) at (-0.75, 2.25) {};
		\node [style=none] (137) at (-0.75, 1.5) {};
		\node [style=right label] (138) at (-0.75, 1.75) {$\G_A$};
		\node [style=none] (139) at (1.25, 2.25) {};
		\node [style=none] (140) at (1.25, 1.5) {};
		\node [style=right label] (141) at (1.25, 1.75) {$\G_B$};
		\node [style=none] (142) at (-1.25, 2.25) {};
		\node [style=none] (143) at (-1.25, 3.25) {};
		\node [style=none] (144) at (1.75, 3.25) {};
		\node [style=none] (145) at (1.75, 2.25) {};
		\node [style=none] (146) at (-0.75, 4) {};
		\node [style=none] (147) at (-0.75, 3.25) {};
		\node [style=right label] (148) at (-0.75, 3.5) {$\G_A$};
		\node [style=none] (149) at (0.25, 4) {};
		\node [style=none] (150) at (0.25, 3.25) {};
		\node [style=right label] (151) at (0.25, 3.5) {$\G_R$};
		\node [style=none] (152) at (1.25, 4) {};
		\node [style=none] (153) at (1.25, 3.25) {};
		\node [style=right label] (154) at (1.25, 3.5) {$\G_B$};
		\node [style=none] (155) at (-1.5, 3.5) {};
		\node [style=none] (156) at (-1.5, 2) {};
		\node [style=none] (157) at (0.5, 2) {};
		\node [style=none] (158) at (0.5, 0.25) {};
		\node [style=none] (159) at (3.5, 0.25) {};
		\node [style=none] (160) at (3.5, 1.75) {};
		\node [style=none] (161) at (2, 1.75) {};
		\node [style=none] (162) at (2, 3.5) {};
		\node [style=none] (163) at (-1.5, 0) {};
		\node [style=none] (164) at (-1.5, -1.5) {};
		\node [style=none] (165) at (0.5, -1.5) {};
		\node [style=none] (166) at (0.5, -3.25) {};
		\node [style=none] (167) at (3.5, -3.25) {};
		\node [style=none] (168) at (3.5, -1.75) {};
		\node [style=none] (169) at (2, -1.75) {};
		\node [style=none] (170) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw [thick gray dashed edge] (160.center)
			 to (159.center)
			 to (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw [thick gray dashed edge] (168.center)
			 to (167.center)
			 to (166.center)
			 to (165.center)
			 to (164.center)
			 to (163.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InteractionNetwork3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -4.25) {};
		\node [style=none] (1) at (-2.5, -3.25) {};
		\node [style=right label] (2) at (-2.5, -4) {$\A$};
		\node [style=none] (3) at (2.5, -4.25) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=right label] (5) at (2.5, -4) {$\B$};
		\node [style=none] (6) at (-1, -3.25) {};
		\node [style=none] (7) at (-1, -4.25) {};
		\node [style=right label] (8) at (-1, -4) {$\G_A$};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (12) at (-0.5, -3.25) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=right label] (15) at (-2.5, -2) {$\A$};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=right label] (28) at (2.5, -0.25) {$\B$};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (0, -4.25) {};
		\node [style=right label] (77) at (0, -4) {$\G_R$};
		\node [style=none] (78) at (1, -1.5) {};
		\node [style=none] (79) at (1, -4.25) {};
		\node [style=right label] (80) at (1, -4) {$\G_B$};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=right label] (83) at (-1, -2) {$\G_A$};
		\node [style=none] (92) at (-1, 0.25) {};
		\node [style=none] (93) at (-1, -0.5) {};
		\node [style=right label] (94) at (-1, -0.25) {$\G_A$};
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (100) at (0, -0.5) {};
		\node [style=right label] (101) at (0, -0.25) {$\G_R$};
		\node [style=none] (102) at (1, 2) {};
		\node [style=none] (103) at (1, -0.5) {};
		\node [style=right label] (104) at (1, -0.25) {$\G_B$};
		\node [style=none] (114) at (-3, 0.25) {};
		\node [style=none] (115) at (-3, 1.25) {};
		\node [style=none] (116) at (-0.5, 1.25) {};
		\node [style=none] (117) at (-0.5, 0.25) {};
		\node [style=none] (118) at (-2.5, 1.25) {};
		\node [style=none] (119) at (-2.5, 3.75) {};
		\node [style=right label] (120) at (-2.5, 1.5) {$\A$};
		\node [style=none] (125) at (2.5, 3.75) {};
		\node [style=none] (126) at (2.5, 3) {};
		\node [style=right label] (127) at (2.5, 3.25) {$\B$};
		\node [style=none] (128) at (-2.5, 3.75) {};
		\node [style=none] (136) at (-1, 2) {};
		\node [style=none] (137) at (-1, 1.25) {};
		\node [style=right label] (138) at (-1, 1.5) {$\G_A$};
		\node [style=none] (146) at (-1, 3.75) {};
		\node [style=none] (147) at (-1, 3) {};
		\node [style=right label] (148) at (-1, 3.25) {$\G_A$};
		\node [style=none] (149) at (0, 3.75) {};
		\node [style=none] (150) at (0, 3) {};
		\node [style=right label] (151) at (0, 3.25) {$\G_R$};
		\node [style=none] (152) at (1, 3.75) {};
		\node [style=none] (153) at (1, 3) {};
		\node [style=right label] (154) at (1, 3.25) {$\G_B$};
		\node [style=none] (155) at (-1.75, 3) {};
		\node [style=none] (156) at (-1.75, 2) {};
		\node [style=none] (157) at (0.25, 2) {};
		\node [style=none] (158) at (0.25, 2) {};
		\node [style=none] (159) at (3.25, 2) {};
		\node [style=none] (160) at (3.25, 3) {};
		\node [style=none] (161) at (1.75, 3) {};
		\node [style=none] (162) at (1.75, 3) {};
		\node [style=none] (163) at (-1.75, -0.5) {};
		\node [style=none] (164) at (-1.75, -1.5) {};
		\node [style=none] (165) at (0.25, -1.5) {};
		\node [style=none] (166) at (0.25, -1.5) {};
		\node [style=none] (167) at (3.25, -1.5) {};
		\node [style=none] (168) at (3.25, -0.5) {};
		\node [style=none] (169) at (1.75, -0.5) {};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (-3.25, 1.5) {};
		\node [style=none] (172) at (1.5, 1.5) {};
		\node [style=none] (173) at (1.5, 0) {};
		\node [style=none] (174) at (-3.25, 0) {};
		\node [style=none] (175) at (-3.25, -2) {};
		\node [style=none] (176) at (1.5, -2) {};
		\node [style=none] (177) at (1.5, -3.5) {};
		\node [style=none] (178) at (-3.25, -3.5) {};
		\node [style=none] (179) at (-1.25, -3.5) {};
		\node [style=none] (180) at (1.25, -3.5) {};
		\node [style=none] (181) at (1.25, -4.25) {};
		\node [style=none] (182) at (-1.25, -4.25) {};
		\node [style=none] (183) at (-1.25, 3.75) {};
		\node [style=none] (184) at (1.25, 3.75) {};
		\node [style=none] (185) at (1.25, 3) {};
		\node [style=none] (186) at (-1.25, 3) {};
		\node [style=none] (187) at (-1.25, -1.5) {};
		\node [style=none] (188) at (1.25, -1.5) {};
		\node [style=none] (189) at (1.25, -2) {};
		\node [style=none] (190) at (-1.25, -2) {};
		\node [style=none] (191) at (-1.25, 0) {};
		\node [style=none] (192) at (1.25, 0) {};
		\node [style=none] (193) at (1.25, -0.5) {};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=none] (195) at (-1.25, 2) {};
		\node [style=none] (196) at (1.25, 2) {};
		\node [style=none] (197) at (1.25, 1.5) {};
		\node [style=none] (198) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw (160.center)
			 to (159.center)
			 to (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw (168.center)
			 to (167.center)
			 to (166.center)
			 to (165.center)
			 to (164.center)
			 to (163.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw [thick gray dashed edge] (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw [thick gray dashed edge] (176.center)
			 to (175.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw [thick gray dashed edge] (180.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [thick gray dashed edge] (184.center) to (183.center);
		\draw [thick gray dashed edge] (183.center) to (186.center);
		\draw [thick gray dashed edge] (186.center) to (185.center);
		\draw [thick gray dashed edge] (185.center) to (184.center);
		\draw [thick gray dashed edge] (188.center) to (187.center);
		\draw [thick gray dashed edge] (187.center) to (190.center);
		\draw [thick gray dashed edge] (190.center) to (189.center);
		\draw [thick gray dashed edge] (189.center) to (188.center);
		\draw [thick gray dashed edge] (192.center) to (191.center);
		\draw [thick gray dashed edge] (191.center) to (194.center);
		\draw [thick gray dashed edge] (194.center) to (193.center);
		\draw [thick gray dashed edge] (193.center) to (192.center);
		\draw [thick gray dashed edge] (196.center) to (195.center);
		\draw [thick gray dashed edge] (195.center) to (198.center);
		\draw [thick gray dashed edge] (198.center) to (197.center);
		\draw [thick gray dashed edge] (197.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/InteractionNetwork4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.75) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=right label] (2) at (-2, -3.5) {$\A$};
		\node [style=none] (3) at (1, -3.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=right label] (5) at (1, -3.5) {$\B$};
		\node [style=none] (6) at (-0.5, -3) {};
		\node [style=none] (7) at (-0.5, -3.75) {};
		\node [style=right label] (8) at (-0.5, -3.5) {$\G$};
		\node [style=none] (9) at (-2.5, -3) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (-2, -2) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=right label] (15) at (-2, -1.75) {$\A$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=right label] (28) at (1, 0) {$\B$};
		\node [style=none] (31) at (-2, 0.5) {};
		\node [style=none] (81) at (-0.5, -1.25) {};
		\node [style=none] (82) at (-0.5, -2) {};
		\node [style=right label] (83) at (-0.5, -1.75) {$\G$};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (93) at (-0.5, -0.25) {};
		\node [style=right label] (94) at (-0.5, 0) {$\G$};
		\node [style=none] (114) at (-2.5, 0.5) {};
		\node [style=none] (115) at (-2.5, 1.5) {};
		\node [style=none] (116) at (0, 1.5) {};
		\node [style=none] (117) at (0, 0.5) {};
		\node [style=none] (118) at (-2, 1.5) {};
		\node [style=none] (119) at (-2, 4) {};
		\node [style=right label] (120) at (-2, 1.75) {$\A$};
		\node [style=none] (125) at (1, 4) {};
		\node [style=none] (126) at (1, 3.25) {};
		\node [style=right label] (127) at (1, 3.5) {$\B$};
		\node [style=none] (128) at (-2, 4) {};
		\node [style=none] (129) at (1, 4) {};
		\node [style=none] (136) at (-0.5, 2.25) {};
		\node [style=none] (137) at (-0.5, 1.5) {};
		\node [style=right label] (138) at (-0.5, 1.75) {$\G$};
		\node [style=none] (146) at (-0.5, 4) {};
		\node [style=none] (147) at (-0.5, 3.25) {};
		\node [style=right label] (148) at (-0.5, 3.5) {$\G$};
		\node [style=none] (154) at (-1, 2.25) {};
		\node [style=none] (155) at (-1, 3.25) {};
		\node [style=none] (156) at (1.5, 3.25) {};
		\node [style=none] (157) at (1.5, 2.25) {};
		\node [style=none] (158) at (-1, -1.25) {};
		\node [style=none] (159) at (-1, -0.25) {};
		\node [style=none] (160) at (1.5, -0.25) {};
		\node [style=none] (161) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (81.center) to (82.center);
		\draw (92.center) to (93.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (146.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LOCCTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -10.75) {};
		\node [style=none] (1) at (-4.25, -9) {};
		\node [style=right label] (2) at (-4.25, -10.5) {$A$};
		\node [style=none] (3) at (4.75, -10.75) {};
		\node [style=none] (4) at (4.75, -7) {};
		\node [style=right label] (5) at (4.75, -10.5) {$B$};
		\node [style=none] (9) at (-4.75, -9) {};
		\node [style=none] (10) at (-4.75, -8) {};
		\node [style=none] (11) at (-1.5, -8) {};
		\node [style=none] (12) at (-1.5, -9) {};
		\node [style=none] (13) at (-4.25, -8) {};
		\node [style=none] (14) at (-4.25, -5) {};
		\node [style=right label] (15) at (-4.25, -5.5) {$L_1$};
		\node [style=none] (16) at (2.75, -7) {};
		\node [style=none] (17) at (-2, -8) {};
		\node [style=right label] (18) at (0.25, -7.75) {$X_1$};
		\node [style=none] (21) at (2.25, -7) {};
		\node [style=none] (22) at (2.25, -6) {};
		\node [style=none] (23) at (5.25, -6) {};
		\node [style=none] (24) at (5.25, -7) {};
		\node [style=none] (25) at (2.75, -6) {};
		\node [style=none] (26) at (-2, -5) {};
		\node [style=none] (28) at (4.75, -3) {};
		\node [style=none] (29) at (4.75, -6) {};
		\node [style=right label] (30) at (0.25, -5.75) {$Y_1$};
		\node [style=right label] (31) at (4.75, -5.5) {$R_1$};
		\node [style=none] (32) at (-3.25, -8.5) {$t^L_1$};
		\node [style=none] (33) at (3.75, -6.5) {$t_1^R$};
		\node [style=none] (34) at (-4.25, -5) {};
		\node [style=none] (35) at (4.75, -3) {};
		\node [style=none] (36) at (-2, -5) {};
		\node [style=none] (37) at (-4.75, -5) {};
		\node [style=none] (38) at (-4.75, -4) {};
		\node [style=none] (39) at (-1.5, -4) {};
		\node [style=none] (40) at (-1.5, -5) {};
		\node [style=none] (41) at (-4.25, -4) {};
		\node [style=none] (42) at (-4.25, -1) {};
		\node [style=right label] (43) at (-4.25, -1.5) {$L_2$};
		\node [style=none] (44) at (2.75, -3) {};
		\node [style=none] (45) at (-2, -4) {};
		\node [style=right label] (46) at (0.25, -3.75) {$X_2$};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=none] (48) at (2.25, -2) {};
		\node [style=none] (49) at (5.25, -2) {};
		\node [style=none] (50) at (5.25, -3) {};
		\node [style=none] (51) at (2.75, -2) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (53) at (4.75, -1) {};
		\node [style=none] (54) at (4.75, -2) {};
		\node [style=right label] (55) at (0.25, -1.5) {$Y_2$};
		\node [style=right label] (56) at (4.75, -1.5) {$R_2$};
		\node [style=none] (57) at (-3.25, -4.5) {$t_2^L$};
		\node [style=none] (58) at (3.75, -2.5) {$t_2^R$};
		\node [style=none] (59) at (-0.5, 0.5) {$\vdots$};
		\node [style=none] (60) at (4.75, 0.5) {$\vdots$};
		\node [style=none] (61) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (62) at (-3.25, 0.5) {$\vdots$};
		\node [style=none] (63) at (3.75, 0.5) {$\vdots$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=right label] (65) at (-4.25, 2.25) {$L_{n-1}$};
		\node [style=none] (68) at (1.25, 1.75) {};
		\node [style=none] (69) at (-1.75, 2.75) {};
		\node [style=none] (70) at (4.75, 4.75) {};
		\node [style=none] (71) at (4.75, 1.75) {};
		\node [style=right label] (72) at (0.25, 2.25) {$Y_{n-1}$};
		\node [style=right label] (73) at (4.75, 2.25) {$R_{n-1}$};
		\node [style=none] (74) at (-4.25, 2.75) {};
		\node [style=none] (75) at (4.75, 4.75) {};
		\node [style=none] (76) at (-1.75, 2.75) {};
		\node [style=none] (77) at (-4.75, 2.75) {};
		\node [style=none] (78) at (-4.75, 3.75) {};
		\node [style=none] (79) at (-1.25, 3.75) {};
		\node [style=none] (80) at (-1.25, 2.75) {};
		\node [style=none] (81) at (-4.25, 3.75) {};
		\node [style=none] (82) at (-4.25, 6.75) {};
		\node [style=right label] (83) at (-4.25, 6.25) {$C$};
		\node [style=none] (84) at (2.75, 4.75) {};
		\node [style=none] (85) at (-1.75, 3.75) {};
		\node [style=right label] (86) at (0.25, 4) {$X_n$};
		\node [style=none] (87) at (2.25, 4.75) {};
		\node [style=none] (88) at (2.25, 5.75) {};
		\node [style=none] (89) at (5.25, 5.75) {};
		\node [style=none] (90) at (5.25, 4.75) {};
		\node [style=none] (93) at (4.75, 6.75) {};
		\node [style=none] (94) at (4.75, 5.75) {};
		\node [style=right label] (96) at (4.75, 6.25) {$D$};
		\node [style=none] (97) at (-3.25, 3.25) {$t_n^L$};
		\node [style=none] (98) at (3.75, 5.25) {$t_n^R$};
		\node [style=none] (101) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (102) at (-4.25, 2.75) {};
		\node [style=none] (103) at (-4.25, 1.75) {};
		\node [style=none] (104) at (0, 7.25) {};
		\node [style=none] (105) at (0, -11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=90, out=-90] (4.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (25.center);
		\draw [qWire] (28.center) to (29.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw [qWire] (42.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (44.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw [in=90, out=-15, looseness=0.75] (52.center) to (51.center);
		\draw [qWire] (53.center) to (54.center);
		\draw [in=150, out=-90] (69.center) to (68.center);
		\draw [qWire] (70.center) to (71.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw [qWire] (93.center) to (94.center);
		\draw [qWire] (102.center) to (103.center);
		\draw [thick gray dashed edge] (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QEntangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3) {$\A$};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=right label] (28) at (0, -0.25) {$\Q$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=right label] (31) at (2, 3) {$\B$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (-2, -1.5) {$U$};
		\node [style=none] (44) at (2, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire, in=90, out=-90] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QEntangleSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -3.25) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3.75) {$\A$};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=right label] (28) at (-0.75, -2) {$\Q$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 3.25) {};
		\node [style=right label] (31) at (2, 3.75) {$\B$};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -2.25) {};
		\node [style=none] (36) at (-2.5, -3.25) {};
		\node [style=none] (37) at (-1.5, -3.25) {};
		\node [style=none] (38) at (-1, -2.25) {};
		\node [style=none] (39) at (1, 2.25) {};
		\node [style=none] (40) at (1.5, 3.25) {};
		\node [style=none] (41) at (2.5, 3.25) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=none] (43) at (-2, -2.75) {$U$};
		\node [style=none] (44) at (2, 2.75) {$V$};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (46) at (-1.25, -2.25) {};
		\node [style=none] (47) at (-0.5, -1.5) {};
		\node [style=none] (48) at (-0.5, -1) {e};
		\node [style=none] (49) at (-0.5, -0.5) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-1.25, -0.5) {};
		\node [style=none] (52) at (0.25, -0.5) {};
		\node [style=none] (53) at (-0.25, -1.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (0.5, 1) {d};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (0.25, 1.5) {};
		\node [style=none] (58) at (-0.25, 0.5) {};
		\node [style=none] (59) at (1.25, 0.5) {};
		\node [style=none] (60) at (0.75, 1.5) {};
		\node [style=right label] (61) at (1.25, 1.75) {$\Q$};
		\node [style=right label] (62) at (0.5, 0) {$\Hy$};
		\node [style=none] (63) at (-2.75, -0.25) {};
		\node [style=none] (64) at (-2.75, -3.5) {};
		\node [style=none] (65) at (-1, -3.5) {};
		\node [style=none] (66) at (0.75, -0.25) {};
		\node [style=none] (67) at (2.75, 0.25) {};
		\node [style=none] (68) at (2.75, 3.5) {};
		\node [style=none] (69) at (1, 3.5) {};
		\node [style=none] (70) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw [qWire, in=90, out=-90] (45.center) to (46.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [qWire, in=90, out=-90] (56.center) to (49.center);
		\draw [thick gray dashed edge] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [thick gray dashed edge] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/classicalXProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=copoint, fill=black] (1) at (0, -1) {$\color{white} x$};
		\node [style=right label] (2) at (0, -1.75) {$X$};
		\node [style=point] (3) at (0, 0.75) {$x$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=right label] (5) at (0, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0.center);
		\draw [cWire] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/controlProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$A$};
		\node [style=none] (3) at (0, -0) {$C$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style={right label}] (5) at (0, -1) {$B$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style={right label}] (11) at (2.25, -1.75) {$ C$};
		\node [style=none] (12) at (2.25, -4) {};
		\node [style=none] (13) at (2.25, -3) {};
		\node [style=none] (14) at (1.75, -3) {};
		\node [style={right label}] (15) at (1.25, -1.25) {$X$};
		\node [style=none] (16) at (2.75, -3) {};
		\node [style=none] (17) at (2.25, -2.5) {$M$};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style=none] (21) at (2.25, -2) {};
		\node [style=none] (22) at (2.75, -2) {};
		\node [style=none] (23) at (2.25, -1.25) {};
		\node [style={right label}] (24) at (2.25, -3.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [style=qWire] (4.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=qWire] (13.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (20.center) to (19.center);
		\draw [style=qWire] (23.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/destructiveMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0, 0.75) {$X$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 2) {};
		\node [style=none] (1) at (-0.5000001, 1.5) {};
		\node [style={right label}] (2) at (-0.5000001, 1.5) {$A$};
		\node [style=none] (3) at (1, 3) {};
		\node [style={right label}] (4) at (1.000001, 3.25) {$A$};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style={right label}] (7) at (0, 3.25) {$A$};
		\node [style=none] (8) at (0, 3.75) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style={right label}] (10) at (-1.000001, 3.25) {$C$};
		\node [style=none] (11) at (-1, 3.75) {};
		\node [style=none] (12) at (0.5000001, 2) {};
		\node [style={right label}] (13) at (0.5000001, 1.5) {$B$};
		\node [style=none] (14) at (0, 2.5) {$f$};
		\node [style=none] (15) at (-1.5, 3) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (-1.5, -0.5000001) {};
		\node [style=none] (20) at (-0.5000001, -0) {$g$};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (-1, -0.5000001) {};
		\node [style={right label}] (23) at (-2, -3.25) {$C$};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (-0.5000001, 0.5000001) {};
		\node [style=none] (26) at (0, -0.5000001) {};
		\node [style=none] (27) at (0, 0.5000001) {};
		\node [style={right label}] (28) at (-0.4999996, 0.7500002) {$A$};
		\node [style=none] (29) at (0.5000001, -0.5000001) {};
		\node [style={right label}] (30) at (0, -1) {$A$};
		\node [style=none] (31) at (-1, 0.5000001) {};
		\node [style=none] (32) at (-0.5000001, 1.5) {};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (0, -2.5) {$s$};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (36) at (-2, -0.5000001) {};
		\node [style=none] (37) at (-1, -2) {};
		\node [style={right label}] (38) at (-1.000001, -1.75) {$C$};
		\node [style={right label}] (39) at (0, -1.75) {$A$};
		\node [style=none] (40) at (0.5000001, 2) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (0, -3) {};
		\node [style=none] (43) at (1.5, -2) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style={right label}] (45) at (1.000001, -1.75) {$B$};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (47) at (-2, 3.75) {};
		\node [style=none] (48) at (-2, -3.5) {};
		\node [style={right label}] (49) at (-2, 3.25) {$C$};
		\node [style={right label}] (50) at (-1, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (41.center) to (40.center);
		\draw [qWire] (35.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (37.center) to (36.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire] (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/diagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.750001, 3) {};
		\node [style={right label}] (1) at (1.750001, 3.25) {$A$};
		\node [style=none] (2) at (1.750001, 3.75) {};
		\node [style=none] (3) at (0.7499987, 3) {};
		\node [style={right label}] (4) at (0.7499987, 3.25) {$A$};
		\node [style=none] (5) at (0.7499987, 3.75) {};
		\node [style=none] (6) at (-0.2500005, 3) {};
		\node [style={right label}] (7) at (-0.2500005, 3.25) {$C$};
		\node [style=none] (8) at (-0.2500005, 3.75) {};
		\node [style={right label}] (9) at (0.2500005, 0.2499998) {$B$};
		\node [style=none] (10) at (0.7499987, 2.5) {$f$};
		\node [style=none] (11) at (-0.7500002, 3) {};
		\node [style=none] (12) at (-0.2500005, 2) {};
		\node [style=none] (13) at (1.750001, 2) {};
		\node [style=none] (14) at (2.249999, 3) {};
		\node [style=none] (15) at (0.7500001, -0.2500001) {};
		\node [style=none] (16) at (1.75, 0.2500001) {$g$};
		\node [style=none] (17) at (2.999999, -1.75) {};
		\node [style=none] (18) at (1.25, -0.2500001) {};
		\node [style={right label}] (19) at (2.999999, -3) {$C$};
		\node [style=none] (20) at (1.000001, -2) {};
		\node [style=none] (21) at (1.75, 0.7500001) {};
		\node [style=none] (22) at (2.25, -0.2500001) {};
		\node [style=none] (23) at (2.25, 0.7500001) {};
		\node [style={right label}] (24) at (1.75, 1.25) {$A$};
		\node [style=none] (25) at (2.75, -0.2500001) {};
		\node [style={right label}] (26) at (1.499999, -1.25) {$A$};
		\node [style=none] (27) at (1.25, 0.7500001) {};
		\node [style=none] (28) at (0.2500005, 2) {};
		\node [style=none] (29) at (-0.4999996, -2) {};
		\node [style=none] (30) at (1.000001, -2.5) {$s$};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.2500005, -0.5000004) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (1.000001, -3) {};
		\node [style=none] (36) at (2.500001, -2) {};
		\node [style=none] (37) at (1.000001, -1.5) {};
		\node [style=none] (38) at (1.000001, -3) {};
		\node [style=none] (39) at (-1.25, 3.75) {};
		\node [style=none] (40) at (2.999999, -3.25) {};
		\node [style={right label}] (41) at (-1.25, 3.25) {$C$};
		\node [style=none] (42) at (0.2499998, 1) {};
		\node [style=none] (43) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (21.center) to (28.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (22.center) to (20.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (15.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (15.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (34.center) to (33.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (32.center) to (31.center);
		\draw (29.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (29.center);
		\draw [qWire] (39.center) to (31.center);
		\draw [qWire] (17.center) to (40.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (43.center) to (42.center);
		\draw [qWire] (42.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/discardAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style={right label}] (2) at (0.5, -0.25) {$B$};
		\node [style={right label}] (3) at (-0.5, -0.25) {$A$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=bigground] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$e$};
		\node [style=none] (1) at (-1.5, -0.5000001) {};
		\node [style=none] (2) at (1.499999, -0.5000001) {};
		\node [style=none] (3) at (0, 0.7500002) {};
		\node [style=none] (4) at (-0.7500002, -0.5000001) {};
		\node [style=none] (5) at (0.7500002, -0.5000001) {};
		\node [style=none] (6) at (-0.7500002, -1.25) {};
		\node [style=none] (7) at (0.7500002, -1.25) {};
		\node [style={right label}] (8) at (-0.7500002, -1) {$A$};
		\node [style={right label}] (9) at (0.7500002, -1) {$B$};
		\node [style={right label}] (10) at (0, -1) {$C$};
		\node [style=none] (11) at (0, -0.5000001) {};
		\node [style=none] (12) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (7.center) to (5.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/emptydiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/hyper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=right label] (16) at (0, 1) {$\Hy$};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, 0) {$\mathsf{hyper}$};
		\node [style=right label] (32) at (0, -1) {$\Hy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [qWire] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/hyperSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1) {d};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1) {e};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=right label] (16) at (0, -2.25) {$\Hy$};
		\node [style=right label] (17) at (0, 0) {$\Q$};
		\node [style=right label] (18) at (0, 2.5) {$\Hy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw [qWire] (15.center) to (11.center);
		\draw [qWire] (12.center) to (5.center);
		\draw [qWire] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 1) {d};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=right label] (16) at (0, 0) {$\Hy$};
		\node [style=right label] (17) at (0, 2) {$\Q$};
		\node [style=none] (23) at (0, -2.5) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {e};
		\node [style=right label] (35) at (0, -2) {$\Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (12.center) to (5.center);
		\draw [qWire] (4.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [qWire] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 1) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakAclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$m$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [cWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/leakAdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 2) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 0.75) {$L$};
		\node [style=upground] (7) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0.75, 0.75) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0, -0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style={right label}] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/measurementProbability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=point] (1) at (0, -1.75) {$s$};
		\node [style=right label] (2) at (0, -1) {$A$};
		\node [style=right label] (3) at (0.75, 1.25) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=copoint, fill=black] (5) at (0.75, 2.25) {$\color{white} x$};
		\node [style=none] (6) at (0, 0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=right label] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=upground] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1);
		\draw [cWire] (4.center) to (5);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measurementProbabilityDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=point] (1) at (0, -1.75) {$s$};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0.75, 1.5) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0, -0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style={right label}] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=upground] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1);
		\draw [cWire] (4.center) to (5.center);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/noncausalEffectDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (0, 1.75) {\color{white} $x$};
		\node [style=small box] (1) at (0, 0) {$M$};
		\node [style=right label] (2) at (0, 0.75) {$X$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0) to (1);
		\draw [qWire] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/processStoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1.25) {$X$};
		\node [style={right label}] (3) at (0, 1) {$Y$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/processStochDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$X$};
		\node [style={right label}] (3) at (0, 0.75) {$Y$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$\sigma$};
		\node [style=upground] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/processf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/processfdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=upground] (20) at (-1.25, 1.5) {};
		\node [style=upground] (21) at (-0.25, 1.5) {};
		\node [style=upground] (22) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/processfdiscard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.25, -0.5000001) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style={right label}] (5) at (0.25, -1.25) {$B$};
		\node [style=upground] (6) at (-0.75, -0.25) {};
		\node [style=upground] (7) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (-1.5, 0.5000001) {};
		\node [style=none] (2) at (1.499999, 0.5000001) {};
		\node [style=none] (3) at (0, -0.7500002) {};
		\node [style=none] (4) at (-0.7500002, 0.5000001) {};
		\node [style=none] (5) at (0.7500002, 0.5000001) {};
		\node [style=none] (6) at (-0.7500002, 1.25) {};
		\node [style=none] (7) at (0.7500002, 1.25) {};
		\node [style={right label}] (8) at (-0.7500002, 1) {$A$};
		\node [style={right label}] (9) at (0.7500002, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$g$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 2.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -2.5) {};
		\node [style={right label}] (28) at (1.75, -0) {$E$};
		\node [style=none] (29) at (0.5, -2) {$s$};
		\node [style=none] (30) at (0.25, 2) {$M$};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.25, 3.25) {};
		\node [style={right label}] (33) at (0.25, 3) {$X$};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$g$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 2.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -2.5) {};
		\node [style={right label}] (28) at (1.75, -0) {$E$};
		\node [style=none] (29) at (0.5, -2) {$s$};
		\node [style=none] (30) at (0.25, 2) {$M$};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.25, 3.25) {};
		\node [style={right label}] (33) at (0.25, 3) {$X$};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/tomog5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -3.75) {};
		\node [style=right label] (2) at (-0.75, -3.5) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 4.25) {$B$};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-0.25, 0) {$f$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=leak] (27) at (0.75, 1.5) {$n$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=leak] (30) at (0.25, -2) {$l$};
		\node [style=right label] (31) at (0.25, -1) {$X$};
		\node [style=right label] (32) at (0.75, 0.75) {$Z$};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (0.25, -3) {};
		\node [style=right label] (35) at (0.25, -2.75) {$X$};
		\node [style=right label] (36) at (0.75, 3.25) {$Z$};
		\node [style=none] (37) at (2.75, 4.5) {};
		\node [style=none] (38) at (2.75, 4.25) {};
		\node [style=none] (39) at (3.75, 4.5) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=right label] (41) at (2.75, 4.25) {$N$};
		\node [style=right label] (42) at (3.75, 4.25) {$L$};
		\node [style=leak] (44) at (-0.25, 2.5) {$m$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=right label] (46) at (-0.25, 0.75) {$Y$};
		\node [style=none] (47) at (-0.25, 3.75) {};
		\node [style=right label] (48) at (-0.25, 3.25) {$Y$};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (50) at (1.75, 4.25) {};
		\node [style=right label] (51) at (1.75, 4.25) {$M$};
		\node [style=upground] (52) at (-0.25, 4) {};
		\node [style=upground] (53) at (0.75, 4) {};
		\node [style=point] (54) at (0.25, -3.25) {$\mu$};
		\node [style=none] (55) at (-1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (27) to (28.center);
		\draw [cWire] (29.center) to (30);
		\draw [cWire] (34.center) to (30);
		\draw [cWire] (27) to (33.center);
		\draw [cWire, in=-90, out=15] (27) to (38.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=-90, out=15] (30) to (40.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire] (44) to (45.center);
		\draw [cWire] (44) to (47.center);
		\draw [cWire, in=-90, out=15] (44) to (50.center);
		\draw [cWire] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomog6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -3.75) {};
		\node [style=right label] (2) at (-0.75, -3.5) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 4.25) {$B$};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-0.25, 0) {$g$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=leak] (27) at (0.75, 1.5) {$n$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=leak] (30) at (0.25, -2) {$l$};
		\node [style=right label] (31) at (0.25, -1) {$X$};
		\node [style=right label] (32) at (0.75, 0.75) {$Z$};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (0.25, -3) {};
		\node [style=right label] (35) at (0.25, -2.75) {$X$};
		\node [style=right label] (36) at (0.75, 3.25) {$Z$};
		\node [style=none] (37) at (2.75, 4.5) {};
		\node [style=none] (38) at (2.75, 4.25) {};
		\node [style=none] (39) at (3.75, 4.5) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=right label] (41) at (2.75, 4.25) {$N$};
		\node [style=right label] (42) at (3.75, 4.25) {$L$};
		\node [style=leak] (44) at (-0.25, 2.5) {$m$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=right label] (46) at (-0.25, 0.75) {$Y$};
		\node [style=none] (47) at (-0.25, 3.75) {};
		\node [style=right label] (48) at (-0.25, 3.25) {$Y$};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (50) at (1.75, 4.25) {};
		\node [style=right label] (51) at (1.75, 4.25) {$M$};
		\node [style=upground] (52) at (-0.25, 4) {};
		\node [style=upground] (53) at (0.75, 4) {};
		\node [style=point] (54) at (0.25, -3.25) {$\mu$};
		\node [style=none] (55) at (-1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (27) to (28.center);
		\draw [cWire] (29.center) to (30);
		\draw [cWire] (34.center) to (30);
		\draw [cWire] (27) to (33.center);
		\draw [cWire, in=-90, out=15] (27) to (38.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=-90, out=15] (30) to (40.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire] (44) to (45.center);
		\draw [cWire] (44) to (47.center);
		\draw [cWire, in=-90, out=15] (44) to (50.center);
		\draw [cWire] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomog7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=right label] (4) at (-0.25, 0.75) {$X$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 0.75) {$B$};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 0) {$f$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=right label] (18) at (0.25, -1) {$X$};
		\node [style=right label] (19) at (0.75, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (14.center) to (15.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tomog8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=right label] (4) at (-0.25, 0.75) {$Y$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 0.75) {$B$};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 0) {$g$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=right label] (18) at (0.25, -1) {$X$};
		\node [style=right label] (19) at (0.75, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (14.center) to (15.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/BipartiteSeparable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -2.5) {$p_S$};
		\node [style=small box] (4) at (-1, 0) {$P^L_S$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=small box] (6) at (1, 0) {$P^R_S$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
		\node [style=white dot] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=right label] (13) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (7.center) to (6);
		\draw [cWire] (0) to (10);
		\draw [cWire, in=-90, out=135] (10) to (11.center);
		\draw [cWire] (11.center) to (4);
		\draw [cWire, in=-90, out=45] (10) to (12.center);
		\draw [cWire] (12.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/BipartiteSeparableEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (4) at (-1, -0.25) {$s^L_x$};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=point] (6) at (1, -0.25) {$s^R_x$};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/BipartiteState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$S$};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (-1, 0.75) {$A$};
		\node [style=right label] (9) at (1, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/BipartiteTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$T$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=right label] (7) at (-1, 1.25) {$C$};
		\node [style=none] (8) at (-1, -1.75) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=right label] (10) at (-1, -1.25) {$A$};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=right label] (13) at (1, -1.25) {$B$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=right label] (16) at (1, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (12.center) to (11.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/ClassicallyControlledInteraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=right label] (2) at (-1.25, -1) {$\A$};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=right label] (5) at (0.25, 1) {$\B$};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=right label] (15) at (-1.25, 1) {$\A$};
		\node [style=none] (31) at (-1.25, 1.25) {};
		\node [style=none] (81) at (0.25, 1.25) {};
		\node [style=none] (82) at (0.25, 0.5) {};
		\node [style=right label] (83) at (1.75, -1) {$\G$};
		\node [style=right label] (84) at (0.25, -1) {$\B$};
		\node [style=black dot] (85) at (1.75, 0) {};
		\node [style=none] (86) at (0.75, 0) {};
		\node [style=right label] (87) at (1.75, 1) {$\G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [cWire] (4.center) to (3.center);
		\draw [qWire] (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (81.center) to (82.center);
		\draw (86.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/HEntangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3) {$\A$};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=right label] (28) at (0, -0.25) {$\Hy$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=right label] (31) at (2, 3) {$\B$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (-2, -1.5) {$\mathcal{U}$};
		\node [style=none] (44) at (2, 1.5) {$\mathcal{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/InteractionNetwork0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=right label] (2) at (-1.75, -1.75) {$\A$};
		\node [style=none] (3) at (3.25, -2) {};
		\node [style=none] (4) at (3.25, -1.25) {};
		\node [style=right label] (5) at (3.25, -1.75) {$\B$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=right label] (8) at (-0.25, -1.75) {$\G_A$};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-1.75, 2.25) {};
		\node [style=right label] (15) at (-1.75, 0) {$\A$};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (1.25, -0.25) {};
		\node [style=none] (21) at (3.75, -0.25) {};
		\node [style=none] (22) at (3.75, -1.25) {};
		\node [style=none] (25) at (3.25, 2.25) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=right label] (28) at (3.25, 0) {$\B$};
		\node [style=none] (31) at (-1.75, 2.25) {};
		\node [style=none] (75) at (0.75, 0.5) {};
		\node [style=none] (76) at (0.75, -2) {};
		\node [style=right label] (77) at (0.75, -1.75) {$\G_R$};
		\node [style=none] (78) at (1.75, -1.25) {};
		\node [style=none] (79) at (1.75, -2) {};
		\node [style=right label] (80) at (1.75, -1.75) {$\G_B$};
		\node [style=none] (81) at (-0.25, 0.5) {};
		\node [style=none] (82) at (-0.25, -0.25) {};
		\node [style=right label] (83) at (-0.25, 0) {$\G_A$};
		\node [style=none] (84) at (1.75, 0.5) {};
		\node [style=none] (85) at (1.75, -0.25) {};
		\node [style=right label] (86) at (1.75, 0) {$\G_B$};
		\node [style=none] (88) at (-0.75, 0.5) {};
		\node [style=none] (89) at (-0.75, 1.5) {};
		\node [style=none] (90) at (2.25, 1.5) {};
		\node [style=none] (91) at (2.25, 0.5) {};
		\node [style=none] (92) at (-0.25, 2.25) {};
		\node [style=none] (93) at (-0.25, 1.5) {};
		\node [style=right label] (94) at (-0.25, 1.75) {$\G_A$};
		\node [style=none] (100) at (0.75, 1.5) {};
		\node [style=right label] (101) at (0.75, 1.75) {$\G_R$};
		\node [style=none] (102) at (1.75, 2.25) {};
		\node [style=none] (103) at (1.75, 1.5) {};
		\node [style=right label] (104) at (1.75, 1.75) {$\G_B$};
		\node [style=none] (105) at (0.75, 2.25) {};
		\node [style=none] (106) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (102.center) to (103.center);
		\draw (105.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/InteractionNetwork1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -4) {};
		\node [style=none] (1) at (-2.5, -3.25) {};
		\node [style=right label] (2) at (-2.5, -3.75) {$\A$};
		\node [style=none] (3) at (2.5, -4) {};
		\node [style=none] (4) at (2.5, -3.25) {};
		\node [style=right label] (5) at (2.5, -3.75) {$\B$};
		\node [style=none] (6) at (-1, -3.25) {};
		\node [style=none] (7) at (-1, -4) {};
		\node [style=right label] (8) at (-1, -3.75) {$\G_A$};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (12) at (-0.5, -3.25) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=right label] (15) at (-2.5, -2) {$\A$};
		\node [style=none] (19) at (0.5, -3.25) {};
		\node [style=none] (20) at (0.5, -2.25) {};
		\node [style=none] (21) at (3, -2.25) {};
		\node [style=none] (22) at (3, -3.25) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -2.25) {};
		\node [style=right label] (28) at (2.5, -2) {$\B$};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (0, -4) {};
		\node [style=right label] (77) at (0, -3.75) {$\G_R$};
		\node [style=none] (78) at (1, -3.25) {};
		\node [style=none] (79) at (1, -4) {};
		\node [style=right label] (80) at (1, -3.75) {$\G_B$};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=right label] (83) at (-1, -2) {$\G_A$};
		\node [style=none] (84) at (1, -1.5) {};
		\node [style=none] (85) at (1, -2.25) {};
		\node [style=right label] (86) at (1, -2) {$\G_B$};
		\node [style=none] (88) at (-1.5, -1.5) {};
		\node [style=none] (89) at (-1.5, -0.5) {};
		\node [style=none] (90) at (1.5, -0.5) {};
		\node [style=none] (91) at (1.5, -1.5) {};
		\node [style=none] (92) at (-1, 0.25) {};
		\node [style=none] (93) at (-1, -0.5) {};
		\node [style=right label] (94) at (-1, -0.25) {$\G_A$};
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (100) at (0, -0.5) {};
		\node [style=right label] (101) at (0, -0.25) {$\G_R$};
		\node [style=none] (102) at (1, 0.25) {};
		\node [style=none] (103) at (1, -0.5) {};
		\node [style=right label] (104) at (1, -0.25) {$\G_B$};
		\node [style=none] (114) at (-3, 0.25) {};
		\node [style=none] (115) at (-3, 1.25) {};
		\node [style=none] (116) at (-0.5, 1.25) {};
		\node [style=none] (117) at (-0.5, 0.25) {};
		\node [style=none] (118) at (-2.5, 1.25) {};
		\node [style=none] (119) at (-2.5, 3.75) {};
		\node [style=right label] (120) at (-2.5, 1.5) {$\A$};
		\node [style=none] (121) at (0.5, 0.25) {};
		\node [style=none] (122) at (0.5, 1.25) {};
		\node [style=none] (123) at (3, 1.25) {};
		\node [style=none] (124) at (3, 0.25) {};
		\node [style=none] (125) at (2.5, 3.75) {};
		\node [style=none] (126) at (2.5, 1.25) {};
		\node [style=right label] (127) at (2.5, 1.5) {$\B$};
		\node [style=none] (128) at (-2.5, 3.75) {};
		\node [style=none] (136) at (-1, 2) {};
		\node [style=none] (137) at (-1, 1.25) {};
		\node [style=right label] (138) at (-1, 1.5) {$\G_A$};
		\node [style=none] (139) at (1, 2) {};
		\node [style=none] (140) at (1, 1.25) {};
		\node [style=right label] (141) at (1, 1.5) {$\G_B$};
		\node [style=none] (142) at (-1.5, 2) {};
		\node [style=none] (143) at (-1.5, 3) {};
		\node [style=none] (144) at (1.5, 3) {};
		\node [style=none] (145) at (1.5, 2) {};
		\node [style=none] (146) at (-1, 3.75) {};
		\node [style=none] (147) at (-1, 3) {};
		\node [style=right label] (148) at (-1, 3.25) {$\G_A$};
		\node [style=none] (149) at (0, 3.75) {};
		\node [style=none] (150) at (0, 3) {};
		\node [style=right label] (151) at (0, 3.25) {$\G_R$};
		\node [style=none] (152) at (1, 3.75) {};
		\node [style=none] (153) at (1, 3) {};
		\node [style=right label] (154) at (1, 3.25) {$\G_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/InteractionNetwork2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3.75) {};
		\node [style=none] (1) at (-2.25, -3) {};
		\node [style=right label] (2) at (-2.25, -3.5) {$\A$};
		\node [style=none] (3) at (2.75, -3.75) {};
		\node [style=none] (4) at (2.75, -3) {};
		\node [style=right label] (5) at (2.75, -3.5) {$\B$};
		\node [style=none] (6) at (-0.75, -3) {};
		\node [style=none] (7) at (-0.75, -3.75) {};
		\node [style=right label] (8) at (-0.75, -3.5) {$\G_A$};
		\node [style=none] (9) at (-2.75, -3) {};
		\node [style=none] (10) at (-2.75, -2) {};
		\node [style=none] (11) at (-0.25, -2) {};
		\node [style=none] (12) at (-0.25, -3) {};
		\node [style=none] (13) at (-2.25, -2) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=right label] (15) at (-2.25, -1.75) {$\A$};
		\node [style=none] (19) at (0.75, -3) {};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (3.25, -2) {};
		\node [style=none] (22) at (3.25, -3) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (2.75, -2) {};
		\node [style=right label] (28) at (2.75, -1.75) {$\B$};
		\node [style=none] (31) at (-2.25, 0.5) {};
		\node [style=none] (75) at (0.25, -1.25) {};
		\node [style=none] (76) at (0.25, -3.75) {};
		\node [style=right label] (77) at (0.25, -3.5) {$\G_R$};
		\node [style=none] (78) at (1.25, -3) {};
		\node [style=none] (79) at (1.25, -3.75) {};
		\node [style=right label] (80) at (1.25, -3.5) {$\G_B$};
		\node [style=none] (81) at (-0.75, -1.25) {};
		\node [style=none] (82) at (-0.75, -2) {};
		\node [style=right label] (83) at (-0.75, -1.75) {$\G_A$};
		\node [style=none] (84) at (1.25, -1.25) {};
		\node [style=none] (85) at (1.25, -2) {};
		\node [style=right label] (86) at (1.25, -1.75) {$\G_B$};
		\node [style=none] (88) at (-1.25, -1.25) {};
		\node [style=none] (89) at (-1.25, -0.25) {};
		\node [style=none] (90) at (1.75, -0.25) {};
		\node [style=none] (91) at (1.75, -1.25) {};
		\node [style=none] (92) at (-0.75, 0.5) {};
		\node [style=none] (93) at (-0.75, -0.25) {};
		\node [style=right label] (94) at (-0.75, 0) {$\G_A$};
		\node [style=none] (99) at (0.25, 2.25) {};
		\node [style=none] (100) at (0.25, -0.25) {};
		\node [style=right label] (101) at (0.25, 0) {$\G_R$};
		\node [style=none] (102) at (1.25, 0.5) {};
		\node [style=none] (103) at (1.25, -0.25) {};
		\node [style=right label] (104) at (1.25, 0) {$\G_B$};
		\node [style=none] (114) at (-2.75, 0.5) {};
		\node [style=none] (115) at (-2.75, 1.5) {};
		\node [style=none] (116) at (-0.25, 1.5) {};
		\node [style=none] (117) at (-0.25, 0.5) {};
		\node [style=none] (118) at (-2.25, 1.5) {};
		\node [style=none] (119) at (-2.25, 4) {};
		\node [style=right label] (120) at (-2.25, 1.75) {$\A$};
		\node [style=none] (121) at (0.75, 0.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (3.25, 1.5) {};
		\node [style=none] (124) at (3.25, 0.5) {};
		\node [style=none] (125) at (2.75, 4) {};
		\node [style=none] (126) at (2.75, 1.5) {};
		\node [style=right label] (127) at (2.75, 1.75) {$\B$};
		\node [style=none] (128) at (-2.25, 4) {};
		\node [style=none] (129) at (2.75, 4) {};
		\node [style=none] (136) at (-0.75, 2.25) {};
		\node [style=none] (137) at (-0.75, 1.5) {};
		\node [style=right label] (138) at (-0.75, 1.75) {$\G_A$};
		\node [style=none] (139) at (1.25, 2.25) {};
		\node [style=none] (140) at (1.25, 1.5) {};
		\node [style=right label] (141) at (1.25, 1.75) {$\G_B$};
		\node [style=none] (142) at (-1.25, 2.25) {};
		\node [style=none] (143) at (-1.25, 3.25) {};
		\node [style=none] (144) at (1.75, 3.25) {};
		\node [style=none] (145) at (1.75, 2.25) {};
		\node [style=none] (146) at (-0.75, 4) {};
		\node [style=none] (147) at (-0.75, 3.25) {};
		\node [style=right label] (148) at (-0.75, 3.5) {$\G_A$};
		\node [style=none] (149) at (0.25, 4) {};
		\node [style=none] (150) at (0.25, 3.25) {};
		\node [style=right label] (151) at (0.25, 3.5) {$\G_R$};
		\node [style=none] (152) at (1.25, 4) {};
		\node [style=none] (153) at (1.25, 3.25) {};
		\node [style=right label] (154) at (1.25, 3.5) {$\G_B$};
		\node [style=none] (155) at (-1.5, 3.5) {};
		\node [style=none] (156) at (-1.5, 2) {};
		\node [style=none] (157) at (0.5, 2) {};
		\node [style=none] (158) at (0.5, 0.25) {};
		\node [style=none] (159) at (3.5, 0.25) {};
		\node [style=none] (160) at (3.5, 1.75) {};
		\node [style=none] (161) at (2, 1.75) {};
		\node [style=none] (162) at (2, 3.5) {};
		\node [style=none] (163) at (-1.5, 0) {};
		\node [style=none] (164) at (-1.5, -1.5) {};
		\node [style=none] (165) at (0.5, -1.5) {};
		\node [style=none] (166) at (0.5, -3.25) {};
		\node [style=none] (167) at (3.5, -3.25) {};
		\node [style=none] (168) at (3.5, -1.75) {};
		\node [style=none] (169) at (2, -1.75) {};
		\node [style=none] (170) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw [thick gray dashed edge] (160.center)
			 to (159.center)
			 to (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw [thick gray dashed edge] (168.center)
			 to (167.center)
			 to (166.center)
			 to (165.center)
			 to (164.center)
			 to (163.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/InteractionNetwork3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -4.25) {};
		\node [style=none] (1) at (-2.5, -3.25) {};
		\node [style=right label] (2) at (-2.5, -4) {$\A$};
		\node [style=none] (3) at (2.5, -4.25) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=right label] (5) at (2.5, -4) {$\B$};
		\node [style=none] (6) at (-1, -3.25) {};
		\node [style=none] (7) at (-1, -4.25) {};
		\node [style=right label] (8) at (-1, -4) {$\G_A$};
		\node [style=none] (9) at (-3, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (12) at (-0.5, -3.25) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=right label] (15) at (-2.5, -2) {$\A$};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=right label] (28) at (2.5, -0.25) {$\B$};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (75) at (0, -1.5) {};
		\node [style=none] (76) at (0, -4.25) {};
		\node [style=right label] (77) at (0, -4) {$\G_R$};
		\node [style=none] (78) at (1, -1.5) {};
		\node [style=none] (79) at (1, -4.25) {};
		\node [style=right label] (80) at (1, -4) {$\G_B$};
		\node [style=none] (81) at (-1, -1.5) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=right label] (83) at (-1, -2) {$\G_A$};
		\node [style=none] (92) at (-1, 0.25) {};
		\node [style=none] (93) at (-1, -0.5) {};
		\node [style=right label] (94) at (-1, -0.25) {$\G_A$};
		\node [style=none] (99) at (0, 2) {};
		\node [style=none] (100) at (0, -0.5) {};
		\node [style=right label] (101) at (0, -0.25) {$\G_R$};
		\node [style=none] (102) at (1, 2) {};
		\node [style=none] (103) at (1, -0.5) {};
		\node [style=right label] (104) at (1, -0.25) {$\G_B$};
		\node [style=none] (114) at (-3, 0.25) {};
		\node [style=none] (115) at (-3, 1.25) {};
		\node [style=none] (116) at (-0.5, 1.25) {};
		\node [style=none] (117) at (-0.5, 0.25) {};
		\node [style=none] (118) at (-2.5, 1.25) {};
		\node [style=none] (119) at (-2.5, 3.75) {};
		\node [style=right label] (120) at (-2.5, 1.5) {$\A$};
		\node [style=none] (125) at (2.5, 3.75) {};
		\node [style=none] (126) at (2.5, 3) {};
		\node [style=right label] (127) at (2.5, 3.25) {$\B$};
		\node [style=none] (128) at (-2.5, 3.75) {};
		\node [style=none] (136) at (-1, 2) {};
		\node [style=none] (137) at (-1, 1.25) {};
		\node [style=right label] (138) at (-1, 1.5) {$\G_A$};
		\node [style=none] (146) at (-1, 3.75) {};
		\node [style=none] (147) at (-1, 3) {};
		\node [style=right label] (148) at (-1, 3.25) {$\G_A$};
		\node [style=none] (149) at (0, 3.75) {};
		\node [style=none] (150) at (0, 3) {};
		\node [style=right label] (151) at (0, 3.25) {$\G_R$};
		\node [style=none] (152) at (1, 3.75) {};
		\node [style=none] (153) at (1, 3) {};
		\node [style=right label] (154) at (1, 3.25) {$\G_B$};
		\node [style=none] (155) at (-1.75, 3) {};
		\node [style=none] (156) at (-1.75, 2) {};
		\node [style=none] (157) at (0.25, 2) {};
		\node [style=none] (158) at (0.25, 2) {};
		\node [style=none] (159) at (3.25, 2) {};
		\node [style=none] (160) at (3.25, 3) {};
		\node [style=none] (161) at (1.75, 3) {};
		\node [style=none] (162) at (1.75, 3) {};
		\node [style=none] (163) at (-1.75, -0.5) {};
		\node [style=none] (164) at (-1.75, -1.5) {};
		\node [style=none] (165) at (0.25, -1.5) {};
		\node [style=none] (166) at (0.25, -1.5) {};
		\node [style=none] (167) at (3.25, -1.5) {};
		\node [style=none] (168) at (3.25, -0.5) {};
		\node [style=none] (169) at (1.75, -0.5) {};
		\node [style=none] (170) at (1.75, -0.5) {};
		\node [style=none] (171) at (-3.25, 1.5) {};
		\node [style=none] (172) at (1.5, 1.5) {};
		\node [style=none] (173) at (1.5, 0) {};
		\node [style=none] (174) at (-3.25, 0) {};
		\node [style=none] (175) at (-3.25, -2) {};
		\node [style=none] (176) at (1.5, -2) {};
		\node [style=none] (177) at (1.5, -3.5) {};
		\node [style=none] (178) at (-3.25, -3.5) {};
		\node [style=none] (179) at (-1.25, -3.5) {};
		\node [style=none] (180) at (1.25, -3.5) {};
		\node [style=none] (181) at (1.25, -4.25) {};
		\node [style=none] (182) at (-1.25, -4.25) {};
		\node [style=none] (183) at (-1.25, 3.75) {};
		\node [style=none] (184) at (1.25, 3.75) {};
		\node [style=none] (185) at (1.25, 3) {};
		\node [style=none] (186) at (-1.25, 3) {};
		\node [style=none] (187) at (-1.25, -1.5) {};
		\node [style=none] (188) at (1.25, -1.5) {};
		\node [style=none] (189) at (1.25, -2) {};
		\node [style=none] (190) at (-1.25, -2) {};
		\node [style=none] (191) at (-1.25, 0) {};
		\node [style=none] (192) at (1.25, 0) {};
		\node [style=none] (193) at (1.25, -0.5) {};
		\node [style=none] (194) at (-1.25, -0.5) {};
		\node [style=none] (195) at (-1.25, 2) {};
		\node [style=none] (196) at (1.25, 2) {};
		\node [style=none] (197) at (1.25, 1.5) {};
		\node [style=none] (198) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (146.center) to (147.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw (160.center)
			 to (159.center)
			 to (158.center)
			 to (157.center)
			 to (156.center)
			 to (155.center)
			 to (162.center)
			 to (161.center)
			 to cycle;
		\draw (168.center)
			 to (167.center)
			 to (166.center)
			 to (165.center)
			 to (164.center)
			 to (163.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw [thick gray dashed edge] (172.center)
			 to (171.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw [thick gray dashed edge] (176.center)
			 to (175.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw [thick gray dashed edge] (180.center)
			 to (179.center)
			 to (182.center)
			 to (181.center)
			 to cycle;
		\draw [thick gray dashed edge] (184.center) to (183.center);
		\draw [thick gray dashed edge] (183.center) to (186.center);
		\draw [thick gray dashed edge] (186.center) to (185.center);
		\draw [thick gray dashed edge] (185.center) to (184.center);
		\draw [thick gray dashed edge] (188.center) to (187.center);
		\draw [thick gray dashed edge] (187.center) to (190.center);
		\draw [thick gray dashed edge] (190.center) to (189.center);
		\draw [thick gray dashed edge] (189.center) to (188.center);
		\draw [thick gray dashed edge] (192.center) to (191.center);
		\draw [thick gray dashed edge] (191.center) to (194.center);
		\draw [thick gray dashed edge] (194.center) to (193.center);
		\draw [thick gray dashed edge] (193.center) to (192.center);
		\draw [thick gray dashed edge] (196.center) to (195.center);
		\draw [thick gray dashed edge] (195.center) to (198.center);
		\draw [thick gray dashed edge] (198.center) to (197.center);
		\draw [thick gray dashed edge] (197.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/InteractionNetwork4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.75) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=right label] (2) at (-2, -3.5) {$\A$};
		\node [style=none] (3) at (1, -3.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=right label] (5) at (1, -3.5) {$\B$};
		\node [style=none] (6) at (-0.5, -3) {};
		\node [style=none] (7) at (-0.5, -3.75) {};
		\node [style=right label] (8) at (-0.5, -3.5) {$\G$};
		\node [style=none] (9) at (-2.5, -3) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (-2, -2) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=right label] (15) at (-2, -1.75) {$\A$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=right label] (28) at (1, 0) {$\B$};
		\node [style=none] (31) at (-2, 0.5) {};
		\node [style=none] (81) at (-0.5, -1.25) {};
		\node [style=none] (82) at (-0.5, -2) {};
		\node [style=right label] (83) at (-0.5, -1.75) {$\G$};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (93) at (-0.5, -0.25) {};
		\node [style=right label] (94) at (-0.5, 0) {$\G$};
		\node [style=none] (114) at (-2.5, 0.5) {};
		\node [style=none] (115) at (-2.5, 1.5) {};
		\node [style=none] (116) at (0, 1.5) {};
		\node [style=none] (117) at (0, 0.5) {};
		\node [style=none] (118) at (-2, 1.5) {};
		\node [style=none] (119) at (-2, 4) {};
		\node [style=right label] (120) at (-2, 1.75) {$\A$};
		\node [style=none] (125) at (1, 4) {};
		\node [style=none] (126) at (1, 3.25) {};
		\node [style=right label] (127) at (1, 3.5) {$\B$};
		\node [style=none] (128) at (-2, 4) {};
		\node [style=none] (129) at (1, 4) {};
		\node [style=none] (136) at (-0.5, 2.25) {};
		\node [style=none] (137) at (-0.5, 1.5) {};
		\node [style=right label] (138) at (-0.5, 1.75) {$\G$};
		\node [style=none] (146) at (-0.5, 4) {};
		\node [style=none] (147) at (-0.5, 3.25) {};
		\node [style=right label] (148) at (-0.5, 3.5) {$\G$};
		\node [style=none] (154) at (-1, 2.25) {};
		\node [style=none] (155) at (-1, 3.25) {};
		\node [style=none] (156) at (1.5, 3.25) {};
		\node [style=none] (157) at (1.5, 2.25) {};
		\node [style=none] (158) at (-1, -1.25) {};
		\node [style=none] (159) at (-1, -0.25) {};
		\node [style=none] (160) at (1.5, -0.25) {};
		\node [style=none] (161) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (25.center) to (26.center);
		\draw (81.center) to (82.center);
		\draw (92.center) to (93.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (118.center);
		\draw [qWire] (125.center) to (126.center);
		\draw (136.center) to (137.center);
		\draw (146.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (158.center);
		\draw (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/LOCCTrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -10.75) {};
		\node [style=none] (1) at (-4.25, -9) {};
		\node [style=right label] (2) at (-4.25, -10.5) {$A$};
		\node [style=none] (3) at (4.75, -10.75) {};
		\node [style=none] (4) at (4.75, -7) {};
		\node [style=right label] (5) at (4.75, -10.5) {$B$};
		\node [style=none] (9) at (-4.75, -9) {};
		\node [style=none] (10) at (-4.75, -8) {};
		\node [style=none] (11) at (-1.5, -8) {};
		\node [style=none] (12) at (-1.5, -9) {};
		\node [style=none] (13) at (-4.25, -8) {};
		\node [style=none] (14) at (-4.25, -5) {};
		\node [style=right label] (15) at (-4.25, -5.5) {$L_1$};
		\node [style=none] (16) at (2.75, -7) {};
		\node [style=none] (17) at (-2, -8) {};
		\node [style=right label] (18) at (0.25, -7.75) {$X_1$};
		\node [style=none] (21) at (2.25, -7) {};
		\node [style=none] (22) at (2.25, -6) {};
		\node [style=none] (23) at (5.25, -6) {};
		\node [style=none] (24) at (5.25, -7) {};
		\node [style=none] (25) at (2.75, -6) {};
		\node [style=none] (26) at (-2, -5) {};
		\node [style=none] (28) at (4.75, -3) {};
		\node [style=none] (29) at (4.75, -6) {};
		\node [style=right label] (30) at (0.25, -5.75) {$Y_1$};
		\node [style=right label] (31) at (4.75, -5.5) {$R_1$};
		\node [style=none] (32) at (-3.25, -8.5) {$t^L_1$};
		\node [style=none] (33) at (3.75, -6.5) {$t_1^R$};
		\node [style=none] (34) at (-4.25, -5) {};
		\node [style=none] (35) at (4.75, -3) {};
		\node [style=none] (36) at (-2, -5) {};
		\node [style=none] (37) at (-4.75, -5) {};
		\node [style=none] (38) at (-4.75, -4) {};
		\node [style=none] (39) at (-1.5, -4) {};
		\node [style=none] (40) at (-1.5, -5) {};
		\node [style=none] (41) at (-4.25, -4) {};
		\node [style=none] (42) at (-4.25, -1) {};
		\node [style=right label] (43) at (-4.25, -1.5) {$L_2$};
		\node [style=none] (44) at (2.75, -3) {};
		\node [style=none] (45) at (-2, -4) {};
		\node [style=right label] (46) at (0.25, -3.75) {$X_2$};
		\node [style=none] (47) at (2.25, -3) {};
		\node [style=none] (48) at (2.25, -2) {};
		\node [style=none] (49) at (5.25, -2) {};
		\node [style=none] (50) at (5.25, -3) {};
		\node [style=none] (51) at (2.75, -2) {};
		\node [style=none] (52) at (-0.5, -1) {};
		\node [style=none] (53) at (4.75, -1) {};
		\node [style=none] (54) at (4.75, -2) {};
		\node [style=right label] (55) at (0.25, -1.5) {$Y_2$};
		\node [style=right label] (56) at (4.75, -1.5) {$R_2$};
		\node [style=none] (57) at (-3.25, -4.5) {$t_2^L$};
		\node [style=none] (58) at (3.75, -2.5) {$t_2^R$};
		\node [style=none] (59) at (-0.5, 0.5) {$\vdots$};
		\node [style=none] (60) at (4.75, 0.5) {$\vdots$};
		\node [style=none] (61) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (62) at (-3.25, 0.5) {$\vdots$};
		\node [style=none] (63) at (3.75, 0.5) {$\vdots$};
		\node [style=none] (64) at (-4.25, 2.75) {};
		\node [style=right label] (65) at (-4.25, 2.25) {$L_{n-1}$};
		\node [style=none] (68) at (1.25, 1.75) {};
		\node [style=none] (69) at (-1.75, 2.75) {};
		\node [style=none] (70) at (4.75, 4.75) {};
		\node [style=none] (71) at (4.75, 1.75) {};
		\node [style=right label] (72) at (0.25, 2.25) {$Y_{n-1}$};
		\node [style=right label] (73) at (4.75, 2.25) {$R_{n-1}$};
		\node [style=none] (74) at (-4.25, 2.75) {};
		\node [style=none] (75) at (4.75, 4.75) {};
		\node [style=none] (76) at (-1.75, 2.75) {};
		\node [style=none] (77) at (-4.75, 2.75) {};
		\node [style=none] (78) at (-4.75, 3.75) {};
		\node [style=none] (79) at (-1.25, 3.75) {};
		\node [style=none] (80) at (-1.25, 2.75) {};
		\node [style=none] (81) at (-4.25, 3.75) {};
		\node [style=none] (82) at (-4.25, 6.75) {};
		\node [style=right label] (83) at (-4.25, 6.25) {$C$};
		\node [style=none] (84) at (2.75, 4.75) {};
		\node [style=none] (85) at (-1.75, 3.75) {};
		\node [style=right label] (86) at (0.25, 4) {$X_n$};
		\node [style=none] (87) at (2.25, 4.75) {};
		\node [style=none] (88) at (2.25, 5.75) {};
		\node [style=none] (89) at (5.25, 5.75) {};
		\node [style=none] (90) at (5.25, 4.75) {};
		\node [style=none] (93) at (4.75, 6.75) {};
		\node [style=none] (94) at (4.75, 5.75) {};
		\node [style=right label] (96) at (4.75, 6.25) {$D$};
		\node [style=none] (97) at (-3.25, 3.25) {$t_n^L$};
		\node [style=none] (98) at (3.75, 5.25) {$t_n^R$};
		\node [style=none] (101) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (102) at (-4.25, 2.75) {};
		\node [style=none] (103) at (-4.25, 1.75) {};
		\node [style=none] (104) at (0, 7.25) {};
		\node [style=none] (105) at (0, -11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=90, out=-90] (4.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (25.center);
		\draw [qWire] (28.center) to (29.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw [qWire] (42.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (44.center) to (45.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw [in=90, out=-15, looseness=0.75] (52.center) to (51.center);
		\draw [qWire] (53.center) to (54.center);
		\draw [in=150, out=-90] (69.center) to (68.center);
		\draw [qWire] (70.center) to (71.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw [qWire] (82.center) to (81.center);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw [qWire] (93.center) to (94.center);
		\draw [qWire] (102.center) to (103.center);
		\draw [thick gray dashed edge] (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/QEntangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3) {$\A$};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=right label] (28) at (0, -0.25) {$\Q$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=right label] (31) at (2, 3) {$\B$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-2.5, -2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (-1, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 1) {};
		\node [style=none] (43) at (-2, -1.5) {$U$};
		\node [style=none] (44) at (2, 1.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire, in=90, out=-90] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/QEntangleSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (14) at (-2, -2.25) {};
		\node [style=right label] (16) at (-2, 0) {$\A$};
		\node [style=none] (17) at (-2, -3.25) {};
		\node [style=none] (18) at (-2, -4) {};
		\node [style=right label] (19) at (-2, -3.75) {$\A$};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=right label] (28) at (-0.75, -2) {$\Q$};
		\node [style=none] (29) at (2, 4) {};
		\node [style=none] (30) at (2, 3.25) {};
		\node [style=right label] (31) at (2, 3.75) {$\B$};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (2, -4) {};
		\node [style=right label] (34) at (2, 0) {$\B$};
		\node [style=none] (35) at (-2.5, -2.25) {};
		\node [style=none] (36) at (-2.5, -3.25) {};
		\node [style=none] (37) at (-1.5, -3.25) {};
		\node [style=none] (38) at (-1, -2.25) {};
		\node [style=none] (39) at (1, 2.25) {};
		\node [style=none] (40) at (1.5, 3.25) {};
		\node [style=none] (41) at (2.5, 3.25) {};
		\node [style=none] (42) at (2.5, 2.25) {};
		\node [style=none] (43) at (-2, -2.75) {$U$};
		\node [style=none] (44) at (2, 2.75) {$V$};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (46) at (-1.25, -2.25) {};
		\node [style=none] (47) at (-0.5, -1.5) {};
		\node [style=none] (48) at (-0.5, -1) {e};
		\node [style=none] (49) at (-0.5, -0.5) {};
		\node [style=none] (50) at (-0.75, -1.5) {};
		\node [style=none] (51) at (-1.25, -0.5) {};
		\node [style=none] (52) at (0.25, -0.5) {};
		\node [style=none] (53) at (-0.25, -1.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (0.5, 1) {d};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (0.25, 1.5) {};
		\node [style=none] (58) at (-0.25, 0.5) {};
		\node [style=none] (59) at (1.25, 0.5) {};
		\node [style=none] (60) at (0.75, 1.5) {};
		\node [style=right label] (61) at (1.25, 1.75) {$\Q$};
		\node [style=right label] (62) at (0.5, 0) {$\Hy$};
		\node [style=none] (63) at (-2.75, -0.25) {};
		\node [style=none] (64) at (-2.75, -3.5) {};
		\node [style=none] (65) at (-1, -3.5) {};
		\node [style=none] (66) at (0.75, -0.25) {};
		\node [style=none] (67) at (2.75, 0.25) {};
		\node [style=none] (68) at (2.75, 3.5) {};
		\node [style=none] (69) at (1, 3.5) {};
		\node [style=none] (70) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, in=90, out=-90] (26.center) to (27.center);
		\draw [qWire] (29.center) to (30.center);
		\draw [qWire] (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw [qWire, in=90, out=-90] (45.center) to (46.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [qWire, in=90, out=-90] (56.center) to (49.center);
		\draw [thick gray dashed edge] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [thick gray dashed edge] (68.center)
			 to (67.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/classicalXProj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=copoint, fill=black] (1) at (0, -1) {$\color{white} x$};
		\node [style=right label] (2) at (0, -1.75) {$X$};
		\node [style=point] (3) at (0, 0.75) {$x$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=right label] (5) at (0, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1) to (0.center);
		\draw [cWire] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/controlProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$A$};
		\node [style=none] (3) at (0, -0) {$C$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style={right label}] (5) at (0, -1) {$B$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style={right label}] (11) at (2.25, -1.75) {$ C$};
		\node [style=none] (12) at (2.25, -4) {};
		\node [style=none] (13) at (2.25, -3) {};
		\node [style=none] (14) at (1.75, -3) {};
		\node [style={right label}] (15) at (1.25, -1.25) {$X$};
		\node [style=none] (16) at (2.75, -3) {};
		\node [style=none] (17) at (2.25, -2.5) {$M$};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style=none] (21) at (2.25, -2) {};
		\node [style=none] (22) at (2.75, -2) {};
		\node [style=none] (23) at (2.25, -1.25) {};
		\node [style={right label}] (24) at (2.25, -3.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [style=qWire] (4.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=qWire] (13.center) to (12.center);
		\draw [cWire, in=-90, out=90, looseness=1.00] (20.center) to (19.center);
		\draw [style=qWire] (23.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/destructiveMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0, 0.75) {$X$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/diagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, 2) {};
		\node [style=none] (1) at (-0.5000001, 1.5) {};
		\node [style={right label}] (2) at (-0.5000001, 1.5) {$A$};
		\node [style=none] (3) at (1, 3) {};
		\node [style={right label}] (4) at (1.000001, 3.25) {$A$};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style={right label}] (7) at (0, 3.25) {$A$};
		\node [style=none] (8) at (0, 3.75) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style={right label}] (10) at (-1.000001, 3.25) {$C$};
		\node [style=none] (11) at (-1, 3.75) {};
		\node [style=none] (12) at (0.5000001, 2) {};
		\node [style={right label}] (13) at (0.5000001, 1.5) {$B$};
		\node [style=none] (14) at (0, 2.5) {$f$};
		\node [style=none] (15) at (-1.5, 3) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (-1.5, -0.5000001) {};
		\node [style=none] (20) at (-0.5000001, -0) {$g$};
		\node [style=none] (21) at (-2, -2) {};
		\node [style=none] (22) at (-1, -0.5000001) {};
		\node [style={right label}] (23) at (-2, -3.25) {$C$};
		\node [style=none] (24) at (0, -1.75) {};
		\node [style=none] (25) at (-0.5000001, 0.5000001) {};
		\node [style=none] (26) at (0, -0.5000001) {};
		\node [style=none] (27) at (0, 0.5000001) {};
		\node [style={right label}] (28) at (-0.4999996, 0.7500002) {$A$};
		\node [style=none] (29) at (0.5000001, -0.5000001) {};
		\node [style={right label}] (30) at (0, -1) {$A$};
		\node [style=none] (31) at (-1, 0.5000001) {};
		\node [style=none] (32) at (-0.5000001, 1.5) {};
		\node [style=none] (33) at (-1.5, -2) {};
		\node [style=none] (34) at (0, -2.5) {$s$};
		\node [style=none] (35) at (0, -2) {};
		\node [style=none] (36) at (-2, -0.5000001) {};
		\node [style=none] (37) at (-1, -2) {};
		\node [style={right label}] (38) at (-1.000001, -1.75) {$C$};
		\node [style={right label}] (39) at (0, -1.75) {$A$};
		\node [style=none] (40) at (0.5000001, 2) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (0, -3) {};
		\node [style=none] (43) at (1.5, -2) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style={right label}] (45) at (1.000001, -1.75) {$B$};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (47) at (-2, 3.75) {};
		\node [style=none] (48) at (-2, -3.5) {};
		\node [style={right label}] (49) at (-2, 3.25) {$C$};
		\node [style={right label}] (50) at (-1, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [qWire] (25.center) to (32.center);
		\draw [qWire] (26.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
		\draw (19.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (31.center);
		\draw (31.center) to (19.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (41.center) to (40.center);
		\draw [qWire] (35.center) to (44.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (37.center) to (36.center);
		\draw (33.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (46.center) to (33.center);
		\draw [qWire] (47.center) to (36.center);
		\draw [qWire] (21.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/diagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.750001, 3) {};
		\node [style={right label}] (1) at (1.750001, 3.25) {$A$};
		\node [style=none] (2) at (1.750001, 3.75) {};
		\node [style=none] (3) at (0.7499987, 3) {};
		\node [style={right label}] (4) at (0.7499987, 3.25) {$A$};
		\node [style=none] (5) at (0.7499987, 3.75) {};
		\node [style=none] (6) at (-0.2500005, 3) {};
		\node [style={right label}] (7) at (-0.2500005, 3.25) {$C$};
		\node [style=none] (8) at (-0.2500005, 3.75) {};
		\node [style={right label}] (9) at (0.2500005, 0.2499998) {$B$};
		\node [style=none] (10) at (0.7499987, 2.5) {$f$};
		\node [style=none] (11) at (-0.7500002, 3) {};
		\node [style=none] (12) at (-0.2500005, 2) {};
		\node [style=none] (13) at (1.750001, 2) {};
		\node [style=none] (14) at (2.249999, 3) {};
		\node [style=none] (15) at (0.7500001, -0.2500001) {};
		\node [style=none] (16) at (1.75, 0.2500001) {$g$};
		\node [style=none] (17) at (2.999999, -1.75) {};
		\node [style=none] (18) at (1.25, -0.2500001) {};
		\node [style={right label}] (19) at (2.999999, -3) {$C$};
		\node [style=none] (20) at (1.000001, -2) {};
		\node [style=none] (21) at (1.75, 0.7500001) {};
		\node [style=none] (22) at (2.25, -0.2500001) {};
		\node [style=none] (23) at (2.25, 0.7500001) {};
		\node [style={right label}] (24) at (1.75, 1.25) {$A$};
		\node [style=none] (25) at (2.75, -0.2500001) {};
		\node [style={right label}] (26) at (1.499999, -1.25) {$A$};
		\node [style=none] (27) at (1.25, 0.7500001) {};
		\node [style=none] (28) at (0.2500005, 2) {};
		\node [style=none] (29) at (-0.4999996, -2) {};
		\node [style=none] (30) at (1.000001, -2.5) {$s$};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0.2500005, -0.5000004) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (1.000001, -3) {};
		\node [style=none] (36) at (2.500001, -2) {};
		\node [style=none] (37) at (1.000001, -1.5) {};
		\node [style=none] (38) at (1.000001, -3) {};
		\node [style=none] (39) at (-1.25, 3.75) {};
		\node [style=none] (40) at (2.999999, -3.25) {};
		\node [style={right label}] (41) at (-1.25, 3.25) {$C$};
		\node [style=none] (42) at (0.2499998, 1) {};
		\node [style=none] (43) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (2.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (21.center) to (28.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (22.center) to (20.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (15.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (15.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (34.center) to (33.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (32.center) to (31.center);
		\draw (29.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (29.center);
		\draw [qWire] (39.center) to (31.center);
		\draw [qWire] (17.center) to (40.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (43.center) to (42.center);
		\draw [qWire] (42.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/discardAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style={right label}] (2) at (0.5, -0.25) {$B$};
		\node [style={right label}] (3) at (-0.5, -0.25) {$A$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=bigground] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$e$};
		\node [style=none] (1) at (-1.5, -0.5000001) {};
		\node [style=none] (2) at (1.499999, -0.5000001) {};
		\node [style=none] (3) at (0, 0.7500002) {};
		\node [style=none] (4) at (-0.7500002, -0.5000001) {};
		\node [style=none] (5) at (0.7500002, -0.5000001) {};
		\node [style=none] (6) at (-0.7500002, -1.25) {};
		\node [style=none] (7) at (0.7500002, -1.25) {};
		\node [style={right label}] (8) at (-0.7500002, -1) {$A$};
		\node [style={right label}] (9) at (0.7500002, -1) {$B$};
		\node [style={right label}] (10) at (0, -1) {$C$};
		\node [style=none] (11) at (0, -0.5000001) {};
		\node [style=none] (12) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (7.center) to (5.center);
		\draw [qWire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/emptydiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/hyper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=right label] (16) at (0, 1) {$\Hy$};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, 0) {$\mathsf{hyper}$};
		\node [style=right label] (32) at (0, -1) {$\Hy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [qWire] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/hyperSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1) {d};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1) {e};
		\node [style=none] (14) at (0, -2.25) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=right label] (16) at (0, -2.25) {$\Hy$};
		\node [style=right label] (17) at (0, 0) {$\Q$};
		\node [style=right label] (18) at (0, 2.5) {$\Hy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw [qWire] (15.center) to (11.center);
		\draw [qWire] (12.center) to (5.center);
		\draw [qWire] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/identSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, 1) {d};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=right label] (16) at (0, 0) {$\Hy$};
		\node [style=right label] (17) at (0, 2) {$\Q$};
		\node [style=none] (23) at (0, -2.5) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=none] (30) at (0, -1.5) {};
		\node [style=none] (31) at (0, -1) {e};
		\node [style=right label] (35) at (0, -2) {$\Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (12.center) to (5.center);
		\draw [qWire] (4.center) to (14.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw [qWire] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/leakA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 1) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/leakAclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$m$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 1.25) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [cWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/leakAdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {$l$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style={right label}] (3) at (0, -1.25) {$A$};
		\node [style={right label}] (4) at (0, 2) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style={right label}] (6) at (1, 0.75) {$L$};
		\node [style=upground] (7) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire, in=-90, out=15, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0.75, 0.75) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0, -0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style={right label}] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/measurementProbability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=point] (1) at (0, -1.75) {$s$};
		\node [style=right label] (2) at (0, -1) {$A$};
		\node [style=right label] (3) at (0.75, 1.25) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=copoint, fill=black] (5) at (0.75, 2.25) {$\color{white} x$};
		\node [style=none] (6) at (0, 0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=right label] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=upground] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1);
		\draw [cWire] (4.center) to (5);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/measurementProbabilityDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=point] (1) at (0, -1.75) {$s$};
		\node [style={right label}] (2) at (0, -1) {$A$};
		\node [style={right label}] (3) at (0.75, 1.5) {$X$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0, -0) {$M$};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style={right label}] (8) at (0, 0.75) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=upground] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (0.center) to (1);
		\draw [cWire] (4.center) to (5.center);
		\draw [style=qWire] (7.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/noncausalEffectDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint, fill=black] (0) at (0, 1.75) {\color{white} $x$};
		\node [style=small box] (1) at (0, 0) {$M$};
		\node [style=right label] (2) at (0, 0.75) {$X$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0) to (1);
		\draw [qWire] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/processStoch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1.25) {$X$};
		\node [style={right label}] (3) at (0, 1) {$Y$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/processStochDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style={right label}] (2) at (0, -1) {$X$};
		\node [style={right label}] (3) at (0, 0.75) {$Y$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={small box}] (6) at (0, -0) {$\sigma$};
		\node [style=upground] (7) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/processf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/processfdiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=upground] (20) at (-1.25, 1.5) {};
		\node [style=upground] (21) at (-0.25, 1.5) {};
		\node [style=upground] (22) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/processfdiscard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.25, -0.5000001) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style={right label}] (5) at (0.25, -1.25) {$B$};
		\node [style=upground] (6) at (-0.75, -0.25) {};
		\node [style=upground] (7) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$s$};
		\node [style=none] (1) at (-1.5, 0.5000001) {};
		\node [style=none] (2) at (1.499999, 0.5000001) {};
		\node [style=none] (3) at (0, -0.7500002) {};
		\node [style=none] (4) at (-0.7500002, 0.5000001) {};
		\node [style=none] (5) at (0.7500002, 0.5000001) {};
		\node [style=none] (6) at (-0.7500002, 1.25) {};
		\node [style=none] (7) at (0.7500002, 1.25) {};
		\node [style={right label}] (8) at (-0.7500002, 1) {$A$};
		\node [style={right label}] (9) at (0.7500002, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/tomog1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/tomog2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.7500001, -1.25) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.7500001, 1.25) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 1.25) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 1.25) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1.25) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$g$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/tomog3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$f$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 2.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -2.5) {};
		\node [style={right label}] (28) at (1.75, -0) {$E$};
		\node [style=none] (29) at (0.5, -2) {$s$};
		\node [style=none] (30) at (0.25, 2) {$M$};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.25, 3.25) {};
		\node [style={right label}] (33) at (0.25, 3) {$X$};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/tomog4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, -0.5000001) {};
		\node [style=none] (1) at (-0.7500001, -1.5) {};
		\node [style={right label}] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style={right label}] (4) at (0.75, 0.75) {$A$};
		\node [style=none] (5) at (0.7500001, 1.5) {};
		\node [style=none] (6) at (-0.25, 0.5000001) {};
		\node [style={right label}] (7) at (-0.25, 0.75) {$A$};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 0.5000001) {};
		\node [style={right label}] (10) at (-1.25, 0.75) {$C$};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, -0.5000001) {};
		\node [style=none] (13) at (0.25, -1.5) {};
		\node [style={right label}] (14) at (0.25, -1) {$B$};
		\node [style=none] (15) at (-0.25, -0) {$g$};
		\node [style=none] (16) at (-1.75, 0.5000001) {};
		\node [style=none] (17) at (-1.25, -0.5000001) {};
		\node [style=none] (18) at (0.7500001, -0.5000001) {};
		\node [style=none] (19) at (1.25, 0.5000001) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 2.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (2.25, 2.5) {};
		\node [style=none] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (-1.25, -2.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -2.5) {};
		\node [style={right label}] (28) at (1.75, -0) {$E$};
		\node [style=none] (29) at (0.5, -2) {$s$};
		\node [style=none] (30) at (0.25, 2) {$M$};
		\node [style=none] (31) at (0.25, 2.5) {};
		\node [style=none] (32) at (0.25, 3.25) {};
		\node [style={right label}] (33) at (0.25, 3) {$X$};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [cWire] (32.center) to (31.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> v26-Quantum Final 2/Diagrams/tomog5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -3.75) {};
		\node [style=right label] (2) at (-0.75, -3.5) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 4.25) {$B$};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-0.25, 0) {$f$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=leak] (27) at (0.75, 1.5) {$n$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=leak] (30) at (0.25, -2) {$l$};
		\node [style=right label] (31) at (0.25, -1) {$X$};
		\node [style=right label] (32) at (0.75, 0.75) {$Z$};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (0.25, -3) {};
		\node [style=right label] (35) at (0.25, -2.75) {$X$};
		\node [style=right label] (36) at (0.75, 3.25) {$Z$};
		\node [style=none] (37) at (2.75, 4.5) {};
		\node [style=none] (38) at (2.75, 4.25) {};
		\node [style=none] (39) at (3.75, 4.5) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=right label] (41) at (2.75, 4.25) {$N$};
		\node [style=right label] (42) at (3.75, 4.25) {$L$};
		\node [style=leak] (44) at (-0.25, 2.5) {$m$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=right label] (46) at (-0.25, 0.75) {$Y$};
		\node [style=none] (47) at (-0.25, 3.75) {};
		\node [style=right label] (48) at (-0.25, 3.25) {$Y$};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (50) at (1.75, 4.25) {};
		\node [style=right label] (51) at (1.75, 4.25) {$M$};
		\node [style=upground] (52) at (-0.25, 4) {};
		\node [style=upground] (53) at (0.75, 4) {};
		\node [style=point] (54) at (0.25, -3.25) {$\mu$};
		\node [style=none] (55) at (-1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (27) to (28.center);
		\draw [cWire] (29.center) to (30);
		\draw [cWire] (34.center) to (30);
		\draw [cWire] (27) to (33.center);
		\draw [cWire, in=-90, out=15] (27) to (38.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=-90, out=15] (30) to (40.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire] (44) to (45.center);
		\draw [cWire] (44) to (47.center);
		\draw [cWire, in=-90, out=15] (44) to (50.center);
		\draw [cWire] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/tomog6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -3.75) {};
		\node [style=right label] (2) at (-0.75, -3.5) {$A$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 4.25) {$B$};
		\node [style=none] (8) at (-1.25, 4.5) {};
		\node [style=none] (9) at (-0.25, 0) {$g$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=leak] (27) at (0.75, 1.5) {$n$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=leak] (30) at (0.25, -2) {$l$};
		\node [style=right label] (31) at (0.25, -1) {$X$};
		\node [style=right label] (32) at (0.75, 0.75) {$Z$};
		\node [style=none] (33) at (0.75, 3.75) {};
		\node [style=none] (34) at (0.25, -3) {};
		\node [style=right label] (35) at (0.25, -2.75) {$X$};
		\node [style=right label] (36) at (0.75, 3.25) {$Z$};
		\node [style=none] (37) at (2.75, 4.5) {};
		\node [style=none] (38) at (2.75, 4.25) {};
		\node [style=none] (39) at (3.75, 4.5) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=right label] (41) at (2.75, 4.25) {$N$};
		\node [style=right label] (42) at (3.75, 4.25) {$L$};
		\node [style=leak] (44) at (-0.25, 2.5) {$m$};
		\node [style=none] (45) at (-0.25, 0.5) {};
		\node [style=right label] (46) at (-0.25, 0.75) {$Y$};
		\node [style=none] (47) at (-0.25, 3.75) {};
		\node [style=right label] (48) at (-0.25, 3.25) {$Y$};
		\node [style=none] (49) at (1.75, 4.5) {};
		\node [style=none] (50) at (1.75, 4.25) {};
		\node [style=right label] (51) at (1.75, 4.25) {$M$};
		\node [style=upground] (52) at (-0.25, 4) {};
		\node [style=upground] (53) at (0.75, 4) {};
		\node [style=point] (54) at (0.25, -3.25) {$\mu$};
		\node [style=none] (55) at (-1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (27) to (28.center);
		\draw [cWire] (29.center) to (30);
		\draw [cWire] (34.center) to (30);
		\draw [cWire] (27) to (33.center);
		\draw [cWire, in=-90, out=15] (27) to (38.center);
		\draw [cWire] (38.center) to (37.center);
		\draw [cWire, in=-90, out=15] (30) to (40.center);
		\draw [cWire] (40.center) to (39.center);
		\draw [cWire] (44) to (45.center);
		\draw [cWire] (44) to (47.center);
		\draw [cWire, in=-90, out=15] (44) to (50.center);
		\draw [cWire] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/tomog7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=right label] (4) at (-0.25, 0.75) {$X$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 0.75) {$B$};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 0) {$f$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=right label] (18) at (0.25, -1) {$X$};
		\node [style=right label] (19) at (0.75, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (14.center) to (15.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> v26-Quantum Final 2/Diagrams/tomog8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=right label] (2) at (-0.75, -1) {$A$};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=right label] (4) at (-0.25, 0.75) {$Y$};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=right label] (7) at (-1.25, 0.75) {$B$};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 0) {$g$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=right label] (18) at (0.25, -1) {$X$};
		\node [style=right label] (19) at (0.75, 0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [cWire] (3.center) to (5.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [cWire] (14.center) to (15.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

